Quantifying Behavioral Tails in Black-Box Language Models

We introduce RareTrap, a framework for estimating the probability of severe behaviors in black box large language models (LLMs). A key challenge for probability estimation is defining a tractable distribution over the input space. To accomplish that, RareTrap uses a surrogate LLM and constructs a geometry-aware mapping from a lower-dimensional latent reference space into its token-embedding space to induce an explicit and reproducible distribution over input prompts. A response-level performance function is utilized on the response to quantify behavior severity. This enables sequential rare event simulation that concentrates evaluations on progressively more severe behaviors while preserving probability under the induced prompt distribution, which would otherwise be prohibitive to measure. Across 10 open-weight and two frontier models (GPT-5.4 and Claude Sonnet 4.6), we find that RareTrap successfully induces severe resource consumption behaviors and computes their probability with as few as 200 evaluations. RareTrap provides model developers a principled approach for evaluating language models under a common distribution, and prioritizing alignment effort to improve safety and mitigate risks.

==> assets/fig-toy-pipeline.tex <==
% Toy worked example of the RareTrap pipeline: z -> prompt -> response -> event.
% One-line, sequence-diagram-style chain of labelled cards, each with a
% self-contained vector icon (no external image files).
% Requires: \usepackage{tikz}, \usetikzlibrary{arrows.meta,positioning}
%           amsmath, amssymb.  (tikz pulls in graphicx for \resizebox.)
%           Uses the \method{} macro if defined; falls back to RareTrap.
\providecommand{\method}{RareTrap}
% Palette (redefining is harmless if these already exist).
\definecolor{cLat}{HTML}{3B5BA5}   % latent  - indigo
\definecolor{cSlot}{HTML}{1B998B}  % slots   - teal
\definecolor{cPmt}{HTML}{D98324}   % prompt  - amber
\definecolor{cResp}{HTML}{7E5A9B}  % response- violet
\definecolor{cEvt}{HTML}{3F8F52}   % event   - green
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >={Stealth[length=2.6mm,width=2.1mm]},
    font=\small,
    flow/.style={->, line width=1pt, color=black!45, shorten >=1pt, shorten <=1pt},
    lbl/.style={midway, above, font=\small, align=center, text=black!65, inner sep=1.4pt},
    card/.style={draw=#1!55, line width=0.8pt, rounded corners=4pt,
                 top color=#1!3, bottom color=#1!11,
                 minimum width=28mm, minimum height=27mm},
    ttl/.style={font=\footnotesize\bfseries, text=#1!75!black},
    body/.style={font=\scriptsize, align=center, text width=26mm, text=black!80},
]
\def\dx{4.6}   % horizontal spacing between card centres (bigger => longer arrows)
% =====================================================================
% cards
% =====================================================================
\node[card=cLat]  (c1) at (0*\dx,0) {};
\node[card=cSlot] (c2) at (1*\dx,0) {};
\node[card=cPmt]  (c3) at (2*\dx,0) {};
\node[card=cResp] (c4) at (3*\dx,0) {};
\node[card=cEvt]  (c5) at (4*\dx,0) {};

% ---- header rule under each card top -------------------------------
\foreach \i/\col in {1/cLat,2/cSlot,3/cPmt,4/cResp,5/cEvt}{
    \draw[\col!35, line width=0.6pt] ([xshift=3mm,yshift=-1.6mm]c\i.north west)
        -- ([xshift=-3mm,yshift=-1.6mm]c\i.north east);
}

% ---------- (1) latent draw : Gaussian bell -------------------------
\begin{scope}[shift={(0*\dx,0.6)}, cLat]
    \draw[line width=1pt] plot[domain=-0.55:0.55,samples=50]
        (\x,{0.5*exp(-(\x*\x)/0.055)-0.02});
    \draw[line width=0.7pt,->] (-0.62,-0.02)--(0.66,-0.02);
    \fill (0,-0.02) circle (1.1pt);
\end{scope}
\node[ttl=cLat] at (0*\dx,-0.05) {Latent draw};
\node[body]     at (0*\dx,-0.95) {$\mathbf z\sim\mathcal N(\mathbf 0,\mathbf I_D)$\\[2pt]
    $\big[\,0.7,\,{-}1.2,\,0.3,\dots\big]^{\!\top}$};

% ---------- (2) projected slots : points in a plane -----------------
\begin{scope}[shift={(1*\dx,0.58)}, cSlot]
    \draw[line width=0.7pt,->] (-0.55,-0.4)--(0.6,-0.4);
    \draw[line width=0.7pt,->] (-0.55,-0.4)--(-0.55,0.55);
    \foreach \p in {(-0.18,0.0),(0.12,0.3),(0.34,-0.12),(-0.02,-0.22),(0.28,0.12)}
        \fill \p circle (1.7pt);
\end{scope}
\node[ttl=cSlot] at (1*\dx,-0.05) {Continuous slots};
\node[body]      at (1*\dx,-0.9)  {\resizebox{25mm}{!}{$\mathbf e_\ell=\boldsymbol\mu_{\mathcal S}
    +\mathbf C_{\mathcal S}^{1/2}\mathbf Q\mathbf R_\ell\mathbf z$}\\[3pt]
    $L$ points in $\mathbb R^{E}$};

% ---------- (3) prompt : dog-eared page with garbled lines ----------
\begin{scope}[shift={(2*\dx,0.6)}, cPmt]
    \draw[line width=0.8pt, fill=cPmt!10]
        (-0.3,-0.48)--(-0.3,0.48)--(0.13,0.48)--(0.3,0.31)--(0.3,-0.48)--cycle;
    \draw[line width=0.7pt] (0.13,0.48)--(0.13,0.31)--(0.3,0.31);
    \foreach \y in {0.12,-0.02,-0.16,-0.30}
        \draw[line width=0.9pt, cPmt!85] (-0.18,\y)--(0.17,\y);
\end{scope}
\node[ttl=cPmt] at (2*\dx,-0.05) {Prompt $h_{\mathcal S}(\mathbf z)$};
\node[body]     at (2*\dx,-0.9)  {\ttfamily\footnotesize "qX\#\textasciitilde{}z\,\ldots"\\[2pt]
    \normalfont adversarial prompt};

% ---------- (4) response : chip = the target model M ----------------
\begin{scope}[shift={(3*\dx,0.6)}, cResp]
    \draw[line width=0.9pt, rounded corners=2pt, fill=cResp!10]
        (-0.3,-0.34) rectangle (0.3,0.34);
    \node[text=cResp!80!black, font=\footnotesize] at (0,0) {$\mathcal M$};
    \foreach \y in {-0.18,0,0.18}{
        \draw[line width=0.8pt] (-0.3,\y)--(-0.44,\y);
        \draw[line width=0.8pt] (0.3,\y)--(0.44,\y);}
    \foreach \x in {-0.15,0.15}{
        \draw[line width=0.8pt] (\x,0.34)--(\x,0.48);
        \draw[line width=0.8pt] (\x,-0.34)--(\x,-0.48);}
\end{scope}
\node[ttl=cResp] at (3*\dx,-0.05) {Response $\mathbf y(\mathbf z)$};
\node[body]      at (3*\dx,-0.9)  {\ttfamily\footnotesize "hmmm, I\,\ldots"\\[2pt]
    \normalfont $\mathcal M$ over-generates};

% ---------- (5) score & event : gauge past a threshold --------------
\begin{scope}[shift={(4*\dx,0.42)}, cEvt]
    \draw[line width=1pt] (-0.5,0) arc (180:0:0.5);
    \foreach \a in {180,157.5,...,0}
        \draw[line width=0.6pt] (\a:0.5)--(\a:0.42);
    \draw[line width=1.4pt, cEvt!70!black] (58:0.54)--(58:0.36); % threshold tick
    \draw[line width=1pt,->] (0,0)--(38:0.44);                   % needle past it
    \fill (0,0) circle (1.6pt);
\end{scope}
\node[ttl=cEvt] at (4*\dx,-0.05) {Score \& event};
\node[body]     at (4*\dx,-0.95) {$r(\mathbf y)\ge\tau_{\mathrm{len}}$\\[2pt]
    $g\le0\Rightarrow \mathbf z\in\mathcal F_\tau$};

% =====================================================================
% arrows
% =====================================================================
\draw[flow] (c1) -- (c2) node[lbl] {Eq.~\ref{eq:projection}\\project};
\draw[flow] (c2) -- (c3) node[lbl] {nearest\\token};
\draw[flow] (c3) -- (c4) node[lbl] {query\\$\mathcal M$};
\draw[flow] (c4) -- (c5) node[lbl] {metric $r$,\\threshold $\tau$};
\end{tikzpicture}%
}


==> assets/raretrap-figure.tex <==
% RareTrap method overview figure, restyled to match fig-toy-pipeline.tex:
% Computer Modern serif type + self-contained line-vector icons.
% Content, layout, labels and connections are unchanged from the original
% Google-Drawings export; only the icon style and font differ.
% Requires: tikz + libraries arrows.meta, positioning ; amsmath, amssymb.
\resizebox{.5\textwidth}{!}{%
\providecommand{\method}{RareTrap}
\definecolor{cLat}{HTML}{3B5BA5}   % latent  - indigo
\definecolor{cSlot}{HTML}{1B998B}  % mapping - teal
\definecolor{cPmt}{HTML}{D98324}   % prompts - amber
\definecolor{cResp}{HTML}{7E5A9B}  % model   - violet
\definecolor{cEvt}{HTML}{3F8F52}   % metric  - green
\begin{tikzpicture}[
    >={Stealth[length=2.4mm,width=2mm]},
    font=\small,
    flow/.style={->, line width=1pt, color=black!55, rounded corners=2pt,
                 shorten >=1pt, shorten <=1pt},
    box/.style={draw=#1!60, line width=0.8pt, rounded corners=3pt,
                top color=#1!3, bottom color=#1!12, align=center},
    grp/.style={draw=black!45, line width=0.7pt, dashed, rounded corners=5pt},
    ttl/.style={font=\footnotesize\bfseries, align=center, text=black!80},
    note/.style={font=\scriptsize, align=center, text=black!70},
]
% common horizontal centreline for the straight-through flow
\def\yc{-0.15}
% =====================================================================
% dashed containers (drawn first, behind the inner boxes)
% =====================================================================
\draw[grp] (1.6,-2.05) rectangle (6.65,2.1);     % Geometry-aware Mapping (wider + taller)
\node[ttl] at (4.15,1.85) {Geometry-aware Mapping};
\draw[grp] (8.5,-2.0) rectangle (11.9,1.9);      % Sequential Monte-Carlo (narrower)
\node[ttl] at (10.2,1.5) {Sequential\\Monte Carlo};

% =====================================================================
% (1) Latent Space  -- dashed card with a scatter cloud
% =====================================================================
\node[draw=cLat!60, line width=0.8pt, dashed, rounded corners=4pt,
      top color=cLat!3, bottom color=cLat!12,
      minimum width=15mm, minimum height=21mm] (lat) at (0,\yc) {};
\node[ttl, text=cLat!75!black] at (0,0.32) {Latent\\Space};
\begin{scope}[shift={(0,-0.6)}, cLat]
    \foreach \p in {(-0.28,0.02),(-0.05,0.16),(0.18,-0.04),(-0.12,-0.16),(0.26,0.12),(0.04,-0.02)}
        \fill \p circle (1.5pt);
\end{scope}

% =====================================================================
% (2) Geometry-aware Mapping : three stages, wider boxes, more spacing
% =====================================================================
% -- Map to Emb. Space (crosshair icon, teal) --
\node[box=cSlot, minimum width=42mm, minimum height=9mm] (emb) at (4.15,1.05) {};
\node[ttl, anchor=west] at (2.95,1.05) {Map to Emb.\ Space};
\begin{scope}[shift={(2.55,1.05)}, cSlot]
    \draw[line width=0.8pt] (0,0) circle (0.22);
    \draw[line width=0.8pt] (0,0) circle (0.09);
    \draw[line width=0.7pt] (-0.3,0)--(0.3,0);
    \draw[line width=0.7pt] (0,-0.3)--(0,0.3);
    \fill (0.1,0.05) circle (1.1pt);
\end{scope}
% -- Surrogate Model (gear icon, violet) --
\node[box=cResp, minimum width=42mm, minimum height=9mm] (sur) at (4.15,\yc) {};
\node[ttl, anchor=west] at (2.95,\yc) {Surrogate Model};
\begin{scope}[shift={(2.55,\yc)}, cResp]
    \draw[line width=0.9pt] (0,0) circle (0.21);
    \foreach \a in {0,45,...,315} \draw[line width=1.6pt] (\a:0.21)--(\a:0.3);
    \draw[line width=0.8pt] (0,0) circle (0.085);
\end{scope}
% -- Text Prompts (lines icon, amber) --
\node[box=cPmt, minimum width=42mm, minimum height=9mm] (pmt) at (4.15,-1.35) {};
\node[ttl, anchor=west] at (2.95,-1.35) {Text Prompts};
\begin{scope}[shift={(2.55,-1.35)}, cPmt]
    \foreach \y in {0.2,0.07,-0.06,-0.19} \draw[line width=1.5pt] (-0.24,\y)--(0.24,\y);
\end{scope}
% internal top-down flow
\draw[flow] (emb) -- (sur);
\draw[flow] (sur) -- (pmt);

% =====================================================================
% (3) Target Model : tall chip card (violet)
% =====================================================================
\node[box=cResp, minimum width=12mm, minimum height=24mm] (tm) at (7.6,\yc) {};
\node[ttl] at (7.6,0.4) {Target\\Model};
\begin{scope}[shift={(7.6,-0.62)}, cResp]
    \draw[line width=0.9pt, rounded corners=2pt, fill=cResp!10]
        (-0.28,-0.3) rectangle (0.28,0.3);
    \node[text=cResp!80!black, font=\scriptsize] at (0,0) {$\mathcal M$};
    \foreach \y in {-0.16,0,0.16}{
        \draw[line width=0.8pt] (-0.28,\y)--(-0.4,\y);
        \draw[line width=0.8pt] (0.28,\y)--(0.4,\y);}
    \foreach \x in {-0.13,0.13}{
        \draw[line width=0.8pt] (\x,0.3)--(\x,0.42);
        \draw[line width=0.8pt] (\x,-0.3)--(\x,-0.42);}
\end{scope}

% =====================================================================
% (4) Sequential Monte-Carlo : metric score + conditional loop
% =====================================================================
\node[box=cEvt, minimum width=12mm, minimum height=18mm] (ms) at (10.2,\yc) {};
\node[ttl] at (10.2,0.35) {Metric\\Score};
\begin{scope}[shift={(10.2,-0.62)}, cEvt]
    \draw[line width=0.7pt,->] (-0.28,-0.24)--(0.32,-0.24);
    \draw[line width=0.7pt,->] (-0.28,-0.24)--(-0.28,0.32);
    \draw[line width=0.6pt, dashed, cEvt!70!black] (-0.28,0.06)--(0.32,0.06);
    \draw[line width=1pt] (-0.24,-0.16)--(-0.1,-0.04)--(0.02,-0.12)--(0.14,0.14)--(0.28,0.22);
\end{scope}

% =====================================================================
% straight-through flow (all on \yc) + conditional feedback loop
% =====================================================================
\draw[flow] (lat.east)  -- (1.6,\yc);       % latent -> mapping
\draw[flow] (6.65,\yc)  -- (tm.west);       % mapping -> target
\draw[flow] (tm.east)   -- (ms.west);       % target -> metric score
% feedback: metric score -> down -> along the bottom -> back into latent space
\draw[flow] (ms.south) -- (10.2,-2.35) -- (0,-2.35) -- (lat.south);
% conditional-sampling loop -- label sits on the exit line and masks it
\node[note, fill=white, inner sep=2pt] at (10.2,-1.55) {Until threshold\\reached};
\begin{scope}[shift={(9.15,-1.55)}, cEvt!75!black]
    \draw[line width=0.9pt,->] (35:0.15) arc (35:315:0.15);
\end{scope}
\node[note, fill=white, inner sep=2pt] at (4.6,-2.35) {Conditional Sampling};
\end{tikzpicture}

}

